Efficient computation of the Wright function and its applications to fractional diffusion-wave equations

In this article, we deal with the efficient computation of the Wright function in the cases of interest for the expression of solutions of some fractional differential equations. The proposed algorithm is based on the inversion of the Laplace transform of a particular expression of the Wright function for which we discuss in detail the error analysis. We also present a code package that implements the algorithm proposed here in different programming languages. The analysis and implementation are accompanied by an extensive set of numerical experiments that validate both the theoretical estimates of the error and the applicability of the proposed method for representing the solutions of fractional differential equations.

==> convergence1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\pgfplotscreateplotcyclelist{my black white}{%
solid, every mark/.append style={solid, fill=gray}, mark=*\\%
dotted, every mark/.append style={solid, fill=gray}, mark=square*\\%
densely dotted, every mark/.append style={solid, fill=gray}, mark=otimes*\\%
loosely dotted, every mark/.append style={solid, fill=gray}, mark=triangle*\\%
dashed, every mark/.append style={solid, fill=gray},mark=diamond*\\%
loosely dashed, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, every mark/.append style={solid},mark=star\\%
densely dashdotted,every mark/.append style={solid, fill=gray},mark=diamond*\\%
}
\begin{tikzpicture}

\begin{axis}[%
width=0.25\columnwidth,
height=1.5in,
at={(0.772in,0.481in)},
scale only axis,
xmin=-5,
xmax=5,
ymode=log,
ymin=1e-16,
ymax=200,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\lambda = 0 = - \nu, \; \mu = 1$},
axis x line*=bottom,
axis y line*=left,
legend columns=2,
legend style={at={(1.6in,-1.5in)},legend cell align=left, align=left, draw=none, fill=none},
cycle list name=my black white
]
\addplot %[color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-5	2.91082385082499\\
-4.58333333333333	2.91082385082499\\
-4.16666666666667	2.91082385082499\\
-3.75	2.91082385082499\\
-3.33333333333333	2.91082385082499\\
-2.91666666666667	2.91082385082499\\
-2.5	2.91082385082499\\
-2.08333333333333	2.91082385082499\\
-1.66666666666667	2.91082385082499\\
-1.25	2.91082385082499\\
-0.833333333333333	2.91082385082499\\
-0.416666666666667	2.91082385082499\\
0	2.91082385082499\\
0.416666666666667	2.91082385082499\\
0.833333333333333	2.91082385082499\\
1.25	2.91082385082499\\
1.66666666666667	2.91082385082499\\
2.08333333333333	2.91082385082499\\
2.5	2.91082385082499\\
2.91666666666667	2.91082385082499\\
3.33333333333333	2.91082385082499\\
3.75	2.91082385082499\\
4.16666666666667	2.91082385082499\\
4.58333333333333	2.91082385082499\\
5	2.91082385082499\\
};
\addlegendentry{N = 2}

\addplot %[color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-5	0.00262514598156318\\
-4.58333333333333	0.0026251459815632\\
-4.16666666666667	0.00262514598156341\\
-3.75	0.00262514598156302\\
-3.33333333333333	0.00262514598156306\\
-2.91666666666667	0.00262514598156339\\
-2.5	0.00262514598156307\\
-2.08333333333333	0.00262514598156333\\
-1.66666666666667	0.00262514598156308\\
-1.25	0.00262514598156318\\
-0.833333333333333	0.00262514598156329\\
-0.416666666666667	0.00262514598156343\\
0	0.00262514598156338\\
0.416666666666667	0.00262514598156343\\
0.833333333333333	0.00262514598156329\\
1.25	0.00262514598156318\\
1.66666666666667	0.00262514598156338\\
2.08333333333333	0.00262514598156344\\
2.5	0.00262514598156307\\
2.91666666666667	0.002625145981563\\
3.33333333333333	0.00262514598156325\\
3.75	0.00262514598156302\\
4.16666666666667	0.0026251459815633\\
4.58333333333333	0.00262514598156337\\
5	0.00262514598156318\\
};
\addlegendentry{N = 7}

\addplot %[color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
-5	1.33921290236055e-07\\
-4.58333333333333	1.33921290043536e-07\\
-4.16666666666667	1.33921290358704e-07\\
-3.75	1.33921290235757e-07\\
-3.33333333333333	1.33921290021598e-07\\
-2.91666666666667	1.33921290138038e-07\\
-2.5	1.33921290109844e-07\\
-2.08333333333333	1.33921290377973e-07\\
-1.66666666666667	1.33921290013857e-07\\
-1.25	1.3392129048526e-07\\
-0.833333333333333	1.33921290225154e-07\\
-0.416666666666667	1.3392128991311e-07\\
0	1.33921290057515e-07\\
0.416666666666667	1.3392128991311e-07\\
0.833333333333333	1.33921290225154e-07\\
1.25	1.3392129048526e-07\\
1.66666666666667	1.33921290160809e-07\\
2.08333333333333	1.33921290266518e-07\\
2.5	1.33921290109844e-07\\
2.91666666666667	1.33921290394494e-07\\
3.33333333333333	1.33921290410615e-07\\
3.75	1.33921290235757e-07\\
4.16666666666667	1.33921290134924e-07\\
4.58333333333333	1.33921289873811e-07\\
5	1.33921290236055e-07\\
};
\addlegendentry{N = 11}

\addplot %[color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
-5	6.43639478097801e-16\\
-4.58333333333333	5.09175954195695e-16\\
-4.16666666666667	2.23779651284588e-16\\
-3.75	7.37623191694437e-16\\
-3.33333333333333	9.72542355486207e-16\\
-2.91666666666667	1.15405098358923e-15\\
-2.5	1.69066066156624e-16\\
-2.08333333333333	4.45820879994411e-16\\
-1.66666666666667	1.46951618942016e-16\\
-1.25	5.8125886728186e-16\\
-0.833333333333333	1.02183856527064e-15\\
-0.416666666666667	1.68409374933033e-16\\
0	1.11022302462516e-15\\
0.416666666666667	1.68409374933033e-16\\
0.833333333333333	1.02183856527064e-15\\
1.25	5.8125886728186e-16\\
1.66666666666667	5.87806475768064e-16\\
2.08333333333333	1.11455219998603e-16\\
2.5	1.69066066156624e-16\\
2.91666666666667	2.56455774130941e-16\\
3.33333333333333	3.89016942194483e-16\\
3.75	7.37623191694437e-16\\
4.16666666666667	7.83228779496059e-16\\
4.58333333333333	1.69725318065232e-15\\
5	6.43639478097801e-16\\
};
\addlegendentry{N = 16}

\end{axis}
\end{tikzpicture}%

==> convergence2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\pgfplotscreateplotcyclelist{my black white}{%
solid, every mark/.append style={solid, fill=gray}, mark=*\\%
dotted, every mark/.append style={solid, fill=gray}, mark=square*\\%
densely dotted, every mark/.append style={solid, fill=gray}, mark=otimes*\\%
loosely dotted, every mark/.append style={solid, fill=gray}, mark=triangle*\\%
dashed, every mark/.append style={solid, fill=gray},mark=diamond*\\%
loosely dashed, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, every mark/.append style={solid},mark=star\\%
densely dashdotted,every mark/.append style={solid, fill=gray},mark=diamond*\\%
}
\begin{tikzpicture}

\begin{axis}[%
width=0.25\columnwidth,
height=1.5in,
at={(0.772in,0.481in)},
scale only axis,
xmin=-5,
xmax=5,
ymode=log,
ymin=1e-16,
ymax=200,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\lambda = -1/3 = - \nu, \; \mu = 2/3$},
axis x line*=bottom,
axis y line*=left,
legend columns=2,
legend style={at={(1.6in,-1.5in)},legend cell align=left, align=left, draw=none, fill=none},
cycle list name=my black white
]
\addplot %[color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-5	35.100946632256\\
-4.58333333333333	23.7866581598429\\
-4.16666666666667	16.392740189559\\
-3.75	11.4835249861634\\
-3.33333333333333	8.17357036487473\\
-2.91666666666667	5.90936599476757\\
-2.5	4.34035005831199\\
-2.08333333333333	3.24177922112168\\
-1.66666666666667	2.46808903673648\\
-1.25	1.92443655696228\\
-0.833333333333333	1.54928300343777\\
-0.416666666666667	1.30388590671308\\
0	1.16641429145616\\
0.416666666666667	1.30388590671308\\
0.833333333333333	1.54928300343777\\
1.25	1.92443655696228\\
1.66666666666667	2.46808903673648\\
2.08333333333333	3.24177922112168\\
2.5	4.34035005831199\\
2.91666666666667	5.90936599476757\\
3.33333333333333	8.17357036487474\\
3.75	11.4835249861634\\
4.16666666666667	16.3927401895589\\
4.58333333333333	23.7866581598429\\
5	35.100946632256\\
};
\addlegendentry{N = 2}

\addplot %[color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-5	0.0529821544727944\\
-4.58333333333333	0.0324306082365764\\
-4.16666666666667	0.0199706274781328\\
-3.75	0.0123897646799814\\
-3.33333333333333	0.00775718364204686\\
-2.91666666666667	0.00491153498681992\\
-2.5	0.00315373986713108\\
-2.08333333333333	0.00206307440133608\\
-1.66666666666667	0.00138769299387815\\
-1.25	0.000980804704677108\\
-0.833333333333333	0.00076661109081967\\
-0.416666666666667	0.000729934291244036\\
0	0.000934911401088799\\
0.416666666666667	0.000729934291244036\\
0.833333333333333	0.00076661109081967\\
1.25	0.000980804704677108\\
1.66666666666667	0.00138769299387815\\
2.08333333333333	0.00206307440133504\\
2.5	0.00315373986713108\\
2.91666666666667	0.00491153498681933\\
3.33333333333333	0.00775718364204719\\
3.75	0.0123897646799814\\
4.16666666666667	0.0199706274781321\\
4.58333333333333	0.032430608236577\\
5	0.0529821544727944\\
};
\addlegendentry{N = 7}

\addplot %[color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
-5	2.31045314878271e-06\\
-4.58333333333333	1.34261713955476e-06\\
-4.16666666666667	7.91734742221577e-07\\
-3.75	4.74372299556711e-07\\
-3.33333333333333	2.89173940749841e-07\\
-2.91666666666667	1.79620173570332e-07\\
-2.5	1.13890793951548e-07\\
-2.08333333333333	7.3905605679551e-08\\
-1.66666666666667	4.93403695623865e-08\\
-1.25	3.44151142215259e-08\\
-0.833333333333333	2.64144924446848e-08\\
-0.416666666666667	2.5857498479363e-08\\
0	3.99165205967557e-08\\
0.416666666666667	2.5857498479363e-08\\
0.833333333333333	2.64144924446848e-08\\
1.25	3.44151142215259e-08\\
1.66666666666667	4.93403696813682e-08\\
2.08333333333333	7.39056046441255e-08\\
2.5	1.13890793951548e-07\\
2.91666666666667	1.79620172779777e-07\\
3.33333333333333	2.89173940749841e-07\\
3.75	4.74372299556711e-07\\
4.16666666666667	7.91734741599373e-07\\
4.58333333333333	1.34261713937952e-06\\
5	2.31045314878271e-06\\
};
\addlegendentry{N = 11}

\addplot %[color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
-5	1.71013674979627e-14\\
-4.58333333333333	1.05149515223987e-14\\
-4.16666666666667	6.42942539629809e-15\\
-3.75	3.6404337575709e-15\\
-3.33333333333333	2.6449193203169e-15\\
-2.91666666666667	9.68430160473201e-15\\
-2.5	2.96285708040835e-15\\
-2.08333333333333	1.72570892663818e-15\\
-1.66666666666667	1.18981680996062e-15\\
-1.25	1.52288783392817e-15\\
-0.833333333333333	7.46298548559209e-16\\
-0.416666666666667	4.55000603049022e-15\\
0	1.95438478873191e-15\\
0.416666666666667	4.55000603049022e-15\\
0.833333333333333	7.46298548559209e-16\\
1.25	1.52288783392817e-15\\
1.66666666666667	1.66574353394488e-15\\
2.08333333333333	1.55313803397436e-15\\
2.5	2.96285708040835e-15\\
2.91666666666667	8.69610756343283e-15\\
3.33333333333333	2.33375234145609e-15\\
3.75	3.6404337575709e-15\\
4.16666666666667	5.80722293859181e-15\\
4.58333333333333	1.08654499064787e-14\\
5	1.71013674979627e-14\\
};
\addlegendentry{N = 16}

\end{axis}
\end{tikzpicture}%

==> convergence3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\pgfplotscreateplotcyclelist{my black white}{%
solid, every mark/.append style={solid, fill=gray}, mark=*\\%
dotted, every mark/.append style={solid, fill=gray}, mark=square*\\%
densely dotted, every mark/.append style={solid, fill=gray}, mark=otimes*\\%
loosely dotted, every mark/.append style={solid, fill=gray}, mark=triangle*\\%
dashed, every mark/.append style={solid, fill=gray},mark=diamond*\\%
loosely dashed, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, every mark/.append style={solid},mark=star\\%
densely dashdotted,every mark/.append style={solid, fill=gray},mark=diamond*\\%
}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\columnwidth,
height=1.5in,
at={(0.772in,0.481in)},
scale only axis,
xmin=-5,
xmax=5,
ymode=log,
ymin=1e-16,
ymax=200,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\lambda = -1/2 = - \nu, \; \mu = 1/2$},
axis x line*=bottom,
axis y line*=left,
legend columns=2,
legend style={at={(1.6in,-1.5in)},legend cell align=left, align=left, draw=none, fill=none},
cycle list name=my black white
]
\addplot %[color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-5	252.98170154567\\
-4.58333333333333	103.384905741602\\
-4.16666666666667	45.7775132697415\\
-3.75	21.8635808081996\\
-3.33333333333333	11.1924497230512\\
-2.91666666666667	6.09278295301352\\
-2.5	3.49936617182174\\
-2.08333333333333	2.11206485448326\\
-1.66666666666667	1.34773655295057\\
-1.25	0.932362166218632\\
-0.833333333333333	0.73504282806833\\
-0.416666666666667	0.698807745823824\\
0	0.813591594927165\\
0.416666666666667	0.698807745823824\\
0.833333333333333	0.73504282806833\\
1.25	0.932362166218632\\
1.66666666666667	1.34773655295057\\
2.08333333333333	2.11206485448325\\
2.5	3.49936617182174\\
2.91666666666667	6.09278295301352\\
3.33333333333333	11.1924497230512\\
3.75	21.8635808081996\\
4.16666666666667	45.7775132697414\\
4.58333333333333	103.384905741602\\
5	252.98170154567\\
};
\addlegendentry{N = 2}

\addplot %[color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-5	0.163460920252024\\
-4.58333333333333	0.0355285259385077\\
-4.16666666666667	0.00772218947515513\\
-3.75	0.00167843307091487\\
-3.33333333333333	0.000364816246541932\\
-2.91666666666667	7.93201122637704e-05\\
-2.5	1.73629495432754e-05\\
-2.08333333333333	4.33783915205041e-06\\
-1.66666666666667	3.53757407533765e-06\\
-1.25	1.27068570500435e-05\\
-0.833333333333333	5.76864493596454e-05\\
-0.416666666666667	0.000265237288666029\\
0	0.00122027661524924\\
0.416666666666667	0.000265237288666029\\
0.833333333333333	5.76864493596454e-05\\
1.25	1.27068570500435e-05\\
1.66666666666667	3.53757407553469e-06\\
2.08333333333333	4.3378391519048e-06\\
2.5	1.73629495432754e-05\\
2.91666666666667	7.93201122641831e-05\\
3.33333333333333	0.000364816246541735\\
3.75	0.00167843307091487\\
4.16666666666667	0.00772218947515512\\
4.58333333333333	0.0355285259385069\\
5	0.163460920252024\\
};
\addlegendentry{N = 7}

\addplot %[color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
-5	8.22640011135102e-10\\
-4.58333333333333	7.47496683766992e-11\\
-4.16666666666667	6.79283081843923e-12\\
-3.75	6.16614455483695e-13\\
-3.33333333333333	5.61768113238856e-14\\
-2.91666666666667	7.6335518661364e-15\\
-2.5	3.63782665658642e-14\\
-2.08333333333333	3.95598362678533e-13\\
-1.66666666666667	4.35432842529544e-12\\
-1.25	4.79219662403521e-11\\
-0.833333333333333	5.27391048273201e-10\\
-0.416666666666667	5.80408281064314e-09\\
0	6.38754803890821e-08\\
0.416666666666667	5.80408281064314e-09\\
0.833333333333333	5.27391048273201e-10\\
1.25	4.79219662403521e-11\\
1.66666666666667	4.35432842529544e-12\\
2.08333333333333	3.95307160350466e-13\\
2.5	3.63782665658642e-14\\
2.91666666666667	8.45880071652953e-15\\
3.33333333333333	5.63746169975613e-14\\
3.75	6.16614455483695e-13\\
4.16666666666667	6.79224101963235e-12\\
4.58333333333333	7.47490814211599e-11\\
5	8.22640011135102e-10\\
};
\addlegendentry{N = 11}

\addplot %[color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
-5	1.99092874543732e-16\\
-4.58333333333333	1.46738884851571e-16\\
-4.16666666666667	0\\
-3.75	8.27392761467554e-16\\
-3.33333333333333	1.97805673675653e-16\\
-2.91666666666667	2.06312212598281e-16\\
-2.5	0\\
-2.08333333333333	1.45601164033321e-16\\
-1.66666666666667	1.97037351250981e-16\\
-1.25	8.72474420186105e-16\\
-0.833333333333333	1.87272281180645e-15\\
-0.416666666666667	3.0826627324971e-15\\
0	4.13242005825774e-15\\
0.416666666666667	3.0826627324971e-15\\
0.833333333333333	1.87272281180645e-15\\
1.25	8.72474420186105e-16\\
1.66666666666667	1.97037351250981e-16\\
2.08333333333333	4.36803492099963e-16\\
2.5	0\\
2.91666666666667	8.25248850393125e-16\\
3.33333333333333	0\\
3.75	8.27392761467554e-16\\
4.16666666666667	1.65143665922532e-15\\
4.58333333333333	4.40216654554713e-16\\
5	1.99092874543732e-16\\
};
\addlegendentry{N = 16}

\end{axis}

\end{tikzpicture}%

==> flmmcomparison.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\columnwidth,
height=1.5in,
at={(0.47\columnwidth,1.6in)},
scale only axis,
xmin=-20,
xmax=20,
ymode=log,
ymin=1e-16,
ymax=0.01,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Absolute Error},
legend style={legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-20	5.46409108733758e-14\\
-19.84375	2.97656396167693e-14\\
-19.6875	9.62857580367473e-15\\
-19.53125	7.83978853682652e-15\\
-19.375	2.44096678111116e-14\\
-19.21875	4.18684675050265e-14\\
-19.0625	6.18245503548049e-14\\
-18.90625	8.60996489995755e-14\\
-18.75	1.18032234179684e-13\\
-18.59375	1.60529852220327e-13\\
-18.4375	2.17065318717677e-13\\
-18.28125	2.92682497848541e-13\\
-18.125	3.93650373381544e-13\\
-17.96875	5.28531310625558e-13\\
-17.8125	7.08425776151012e-13\\
-17.65625	9.48132399459437e-13\\
-17.5	1.2670585772409e-12\\
-17.34375	1.69092710479451e-12\\
-17.1875	2.25338013154564e-12\\
-17.03125	2.99863344314145e-12\\
-16.875	3.98470682280067e-12\\
-16.71875	5.28750785575019e-12\\
-16.5625	7.00611142932397e-12\\
-16.40625	9.26993709744898e-12\\
-16.25	1.22473810569103e-11\\
-16.09375	1.61571799430051e-11\\
-15.9375	2.12836256351423e-11\\
-15.78125	2.79946170164474e-11\\
-15.625	3.67659637188762e-11\\
-15.46875	4.82119705553618e-11\\
-15.3125	6.31240752111546e-11\\
-15.15625	8.25202228380978e-11\\
-15	1.07707213493939e-10\\
-14.84375	1.40359309540869e-10\\
-14.6875	1.82617884261784e-10\\
-14.53125	2.37215943006304e-10\\
-14.375	3.07635234052327e-10\\
-14.21875	3.98301937408624e-10\\
-14.0625	5.14831847983383e-10\\
-13.90625	6.64335360105813e-10\\
-13.75	8.55796067483001e-10\\
-13.59375	1.10054011941569e-09\\
-13.4375	1.41281629019864e-09\\
-13.28125	1.81051007557431e-09\\
-13.125	2.31602149213266e-09\\
-12.96875	2.95733990096362e-09\\
-12.8125	3.76935654342055e-09\\
-12.65625	4.79546239904522e-09\\
-12.5	6.08948624412089e-09\\
-12.34375	7.71803839626541e-09\\
-12.1875	9.76333390983009e-09\\
-12.03125	1.23265816400847e-08\\
-11.875	1.553203614965e-08\\
-11.71875	1.95318230377838e-08\\
-11.5625	2.45116597495989e-08\\
-11.40625	3.06976090134841e-08\\
-11.25	3.8364011825846e-08\\
-11.09375	4.78427589575501e-08\\
-10.9375	5.95340681321595e-08\\
-10.78125	7.39189372863088e-08\\
-10.625	9.15734440171837e-08\\
-10.46875	1.13185049215732e-07\\
-10.3125	1.39571046034896e-07\\
-10.15625	1.71699255965217e-07\\
-10	2.10711026086624e-07\\
-9.84375	2.57946499881682e-07\\
-9.6875	3.14972035551761e-07\\
-9.53125	3.83609502247799e-07\\
-9.375	4.65967006429392e-07\\
-9.21875	5.644703690922e-07\\
-9.0625	6.81894387495044e-07\\
-8.90625	8.21392559523141e-07\\
-8.75	9.86523520251083e-07\\
-8.59375	1.18127192537656e-06\\
-8.4375	1.41006091414252e-06\\
-8.28125	1.67775258309428e-06\\
-8.125	1.98963210209198e-06\\
-7.96875	2.35137021075931e-06\\
-7.8125	2.7689578428112e-06\\
-7.65625	3.24860557008281e-06\\
-7.5	3.79659944046675e-06\\
-7.34375	4.41910366278693e-06\\
-7.1875	5.12189949912435e-06\\
-7.03125	5.91004874706501e-06\\
-6.875	6.7874694049682e-06\\
-6.71875	7.7564106422081e-06\\
-6.5625	8.81681416702767e-06\\
-6.40625	9.96554968322344e-06\\
-6.25	1.11955135346392e-05\\
-6.09375	1.24945820984927e-05\\
-5.9375	1.38444152490858e-05\\
-5.78125	1.52191105664834e-05\\
-5.625	1.6583716197967e-05\\
-5.46875	1.78926197144883e-05\\
-5.3125	1.90878422220075e-05\\
-5.15625	2.00972816769875e-05\\
-5	2.08329670131971e-05\\
-4.84375	2.1189405454293e-05\\
-4.6875	2.10421292549303e-05\\
-4.53125	2.02465749053297e-05\\
-4.375	1.86374571399806e-05\\
-4.21875	1.60288311896808e-05\\
-4.0625	1.22150684960486e-05\\
-3.90625	6.97300192379138e-06\\
-3.75	6.55239773758587e-08\\
-3.59375	8.75305782972735e-06\\
-3.4375	1.97295958047974e-05\\
-3.28125	3.31023065741898e-05\\
-3.125	4.90883517987317e-05\\
-2.96875	6.78686490886704e-05\\
-2.8125	8.95699813052708e-05\\
-2.65625	0.00011424487971759\\
-2.5	0.000141850518074305\\
-2.34375	0.000172229270841734\\
-2.1875	0.00020509621408929\\
-2.03125	0.000240043693049558\\
-1.875	0.000276581963639999\\
-1.71875	0.00031425104625632\\
-1.5625	0.000352867866360074\\
-1.40625	0.000393023893372479\\
-1.25	0.000437037254544914\\
-1.09375	0.000490714081922805\\
-0.9375	0.000362974272074323\\
-0.78125	0.000410502710212535\\
-0.625	0.00044230931605671\\
-0.46875	0.000464383796022871\\
-0.3125	0.000479326336857988\\
-0.15625	0.000488110192387148\\
0	0.000491021236385669\\
0.15625	0.000488110192387148\\
0.3125	0.000479326336857877\\
0.46875	0.000464383796022871\\
0.625	0.00044230931605671\\
0.78125	0.000410502710212535\\
0.9375	0.000362974272074323\\
1.09375	0.000490714081922861\\
1.25	0.000437037254544859\\
1.40625	0.00039302389337259\\
1.5625	0.000352867866360074\\
1.71875	0.000314251046256264\\
1.875	0.000276581963639971\\
2.03125	0.00024004369304953\\
2.1875	0.000205096214089345\\
2.34375	0.000172229270841762\\
2.5	0.000141850518074291\\
2.65625	0.00011424487971759\\
2.8125	8.95699813052431e-05\\
2.96875	6.78686490886565e-05\\
3.125	4.90883517987317e-05\\
3.28125	3.3102306574169e-05\\
3.4375	1.97295958047697e-05\\
3.59375	8.75305782968572e-06\\
3.75	6.55239773689198e-08\\
3.90625	6.97300192383302e-06\\
4.0625	1.22150684960624e-05\\
4.21875	1.60288311896357e-05\\
4.375	1.86374571400014e-05\\
4.53125	2.02465749053141e-05\\
4.6875	2.10421292549112e-05\\
4.84375	2.11894054542999e-05\\
5	2.08329670131971e-05\\
5.15625	2.00972816769987e-05\\
5.3125	1.90878422219772e-05\\
5.46875	1.7892619714497e-05\\
5.625	1.65837161979644e-05\\
5.78125	1.52191105664899e-05\\
5.9375	1.38444152491114e-05\\
6.09375	1.24945820985183e-05\\
6.25	1.11955135346392e-05\\
6.40625	9.96554968320609e-06\\
6.5625	8.81681416702333e-06\\
6.71875	7.75641064221005e-06\\
6.875	6.78746940497676e-06\\
7.03125	5.91004874705633e-06\\
7.1875	5.12189949914164e-06\\
7.34375	4.41910366278259e-06\\
7.5	3.79659944046669e-06\\
7.65625	3.24860557008271e-06\\
7.8125	2.76895784281117e-06\\
7.96875	2.35137021075928e-06\\
8.125	1.9896321021093e-06\\
8.28125	1.67775258307692e-06\\
8.4375	1.41006091414252e-06\\
8.59375	1.18127192535921e-06\\
8.75	9.86523520216375e-07\\
8.90625	8.21392559557822e-07\\
9.0625	6.81894387460342e-07\\
9.21875	5.64470369144235e-07\\
9.375	4.6596700639469e-07\\
9.53125	3.83609502247795e-07\\
9.6875	3.14972035551758e-07\\
9.84375	2.57946499864333e-07\\
10	2.1071102608662e-07\\
10.15625	1.71699255982562e-07\\
10.3125	1.39571046034896e-07\\
10.46875	1.13185049250426e-07\\
10.625	9.1573443999836e-08\\
10.78125	7.39189373210029e-08\\
10.9375	5.95340681148119e-08\\
11.09375	4.78427589402024e-08\\
11.25	3.83640118084986e-08\\
11.40625	3.06976089961365e-08\\
11.5625	2.45116597322514e-08\\
11.71875	1.95318230117626e-08\\
11.875	1.55320361756706e-08\\
12.03125	1.2326581648758e-08\\
12.1875	9.76333390115589e-09\\
12.34375	7.71803839626451e-09\\
12.5	6.08948625713004e-09\\
12.65625	4.79546239036975e-09\\
12.8125	3.7693565564283e-09\\
12.96875	2.95733989445453e-09\\
13.125	2.31602148995865e-09\\
13.28125	1.81051008640823e-09\\
13.4375	1.41281628585011e-09\\
13.59375	1.10054009988312e-09\\
13.75	8.55796059869146e-10\\
13.90625	6.64335402354447e-10\\
14.0625	5.14831873953442e-10\\
14.21875	3.98301926493472e-10\\
14.375	3.07635230152425e-10\\
14.53125	2.37215952883993e-10\\
14.6875	1.82617854229146e-10\\
14.84375	1.40359302588711e-10\\
15	1.07707213047583e-10\\
15.15625	8.25202491684474e-11\\
15.3125	6.31240596599595e-11\\
15.46875	4.82119575930731e-11\\
15.625	3.67659862467877e-11\\
15.78125	2.79945818271828e-11\\
15.9375	2.12836348494208e-11\\
16.09375	1.61571994736528e-11\\
16.25	1.22473549341503e-11\\
16.40625	9.26993267026094e-12\\
16.5625	7.00612192567364e-12\\
16.71875	5.28749450490132e-12\\
16.875	3.98467777525323e-12\\
17.03125	2.99858707403586e-12\\
17.1875	2.25333061591929e-12\\
17.34375	1.69086042593021e-12\\
17.5	1.26696418104805e-12\\
17.65625	9.47973787992005e-13\\
17.8125	7.08221209062824e-13\\
17.96875	5.28190977400185e-13\\
18.125	3.93185604007558e-13\\
18.28125	2.92019038530377e-13\\
18.4375	2.16097688794745e-13\\
18.59375	1.59138544244969e-13\\
18.75	1.16149553422995e-13\\
18.90625	8.34586072098677e-14\\
19.0625	5.81262939544891e-14\\
19.21875	3.67673210553507e-14\\
19.375	1.71910175198678e-14\\
19.53125	2.24232877294094e-15\\
19.6875	2.36267897062187e-14\\
19.84375	4.92074404018365e-14\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=0.25\columnwidth,
height=1.5in,
at={(0in,1.6in)},
scale only axis,
xmin=-20,
xmax=20,
ymin=0,
ymax=0.6,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
-20	2.70992593146513e-14\\
-19.84375	5.71093120601492e-14\\
-19.6875	9.32405263217499e-14\\
-19.53125	1.39331828015868e-13\\
-19.375	2.00241239336121e-13\\
-19.21875	2.82335835744931e-13\\
-19.0625	3.94128179412922e-13\\
-18.90625	5.47119759975172e-13\\
-18.75	7.56930890381942e-13\\
-18.59375	1.04482249133426e-12\\
-18.4375	1.43975046629041e-12\\
-18.28125	1.98114089872105e-12\\
-18.125	2.72263807052373e-12\\
-17.96875	3.73716258796606e-12\\
-17.8125	5.12373070338098e-12\\
-17.65625	7.01663747291268e-12\\
-17.5	9.59780786209812e-12\\
-17.34375	1.31133873047114e-11\\
-17.1875	1.78959975412625e-11\\
-17.03125	2.43945523339179e-11\\
-16.875	3.32141468717064e-11\\
-16.71875	4.51693513431606e-11\\
-16.5625	6.13553145187117e-11\\
-16.40625	8.32424969458166e-11\\
-16.25	1.12802709010077e-10\\
-16.09375	1.52676560812454e-10\\
-15.9375	2.06395612138315e-10\\
-15.78125	2.78676665920164e-10\\
-15.625	3.75811066475717e-10\\
-15.46875	5.06178916171535e-10\\
-15.3125	6.80927288312719e-10\\
-15.15625	9.14863401593566e-10\\
-15	1.22762911447826e-09\\
-14.84375	1.6452429945194e-09\\
-14.6875	2.20212188893292e-09\\
-14.53125	2.9437269839523e-09\\
-14.375	3.93002183967745e-09\\
-14.21875	5.23998441552627e-09\\
-14.0625	6.9774849299387e-09\\
-13.90625	9.27893064613689e-09\\
-13.75	1.23231925193849e-08\\
-13.59375	1.63444735678539e-08\\
-13.4375	2.16489629504658e-08\\
-13.28125	2.86363531675953e-08\\
-13.125	3.78275931289732e-08\\
-12.96875	4.99006226710737e-08\\
-12.8125	6.57363037722889e-08\\
-12.65625	8.64773540444903e-08\\
-12.5	1.13603828399851e-07\\
-12.34375	1.49029621074704e-07\\
-12.1875	1.95225616429155e-07\\
-12.03125	2.55376556760079e-07\\
-11.875	3.33580483927577e-07\\
-11.71875	4.35101827808735e-07\\
-11.5625	5.66691953674431e-07\\
-11.40625	7.3699435701081e-07\\
-11.25	9.57055845179398e-07\\
-11.09375	1.24097013417212e-06\\
-10.9375	1.60668650983136e-06\\
-10.78125	2.07702378599631e-06\\
-10.625	2.68093900749327e-06\\
-10.46875	3.45511151037051e-06\\
-10.3125	4.44591643416525e-06\\
-10.15625	5.71187800853184e-06\\
-10	7.32671240106113e-06\\
-9.84375	9.38309317689468e-06\\
-9.6875	1.19973001219838e-05\\
-9.53125	1.53149450389809e-05\\
-9.375	1.95180069391309e-05\\
-9.21875	2.48334547097403e-05\\
-9.0625	3.15437887996853e-05\\
-8.90625	3.99998957725785e-05\\
-8.75	5.06366818256945e-05\\
-8.59375	6.39920346982283e-05\\
-8.4375	8.07297589389484e-05\\
-8.28125	0.000101667238381289\\
-8.125	0.000127808702904268\\
-7.96875	0.000160385114998486\\
-7.8125	0.000200901845910309\\
-7.65625	0.000251195481434352\\
-7.5	0.000313501283479682\\
-7.34375	0.000390533034375595\\
-7.1875	0.000485577204640824\\
-7.03125	0.000602603608612116\\
-6.875	0.00074639494149499\\
-6.71875	0.000922697819908648\\
-6.5625	0.00113839816760774\\
-6.40625	0.00140172398805785\\
-6.25	0.00172247873230629\\
-6.09375	0.00211230858718372\\
-5.9375	0.0025850070545836\\
-5.78125	0.00315686014249541\\
-5.625	0.00384703531314048\\
-5.46875	0.00467801699862919\\
-5.3125	0.00567609096061819\\
-5.15625	0.00687187899301319\\
-5	0.00830092439649502\\
-4.84375	0.0100043272368582\\
-4.6875	0.0120294265787141\\
-4.53125	0.014430524602822\\
-4.375	0.0172696447098199\\
-4.21875	0.0206173123285456\\
-4.0625	0.0245533431323427\\
-3.90625	0.0291676186805844\\
-3.75	0.0345608241188971\\
-3.59375	0.0408451164848079\\
-3.4375	0.0481446853976154\\
-3.28125	0.0565961605181114\\
-3.125	0.0663488122416523\\
-2.96875	0.0775644837781622\\
-2.8125	0.0904171842610413\\
-2.65625	0.105092264035841\\
-2.5	0.121785085041621\\
-2.34375	0.1406990914003\\
-2.1875	0.162043178004643\\
-2.03125	0.186028247721985\\
-1.875	0.212862839781218\\
-1.71875	0.242747700658823\\
-1.5625	0.275869149731267\\
-1.40625	0.312391056739199\\
-1.25	0.352445182327231\\
-1.09375	0.396119513212051\\
-0.9375	0.443647563204636\\
-0.78125	0.48366219181875\\
-0.625	0.516359671661279\\
-0.46875	0.541754288469156\\
-0.3125	0.559869225492493\\
-0.15625	0.570727324882075\\
0	0.574344758794323\\
0.15625	0.570727324882074\\
0.3125	0.559869225492493\\
0.46875	0.541754288469156\\
0.625	0.516359671661279\\
0.78125	0.483662191818749\\
0.9375	0.443647563204636\\
1.09375	0.396119513212051\\
1.25	0.352445182327231\\
1.40625	0.312391056739199\\
1.5625	0.275869149731267\\
1.71875	0.242747700658823\\
1.875	0.212862839781218\\
2.03125	0.186028247721985\\
2.1875	0.162043178004643\\
2.34375	0.1406990914003\\
2.5	0.121785085041621\\
2.65625	0.105092264035841\\
2.8125	0.0904171842610412\\
2.96875	0.0775644837781622\\
3.125	0.0663488122416523\\
3.28125	0.0565961605181114\\
3.4375	0.0481446853976154\\
3.59375	0.0408451164848079\\
3.75	0.0345608241188971\\
3.90625	0.0291676186805844\\
4.0625	0.0245533431323427\\
4.21875	0.0206173123285456\\
4.375	0.0172696447098199\\
4.53125	0.014430524602822\\
4.6875	0.0120294265787141\\
4.84375	0.0100043272368582\\
5	0.00830092439649502\\
5.15625	0.00687187899301319\\
5.3125	0.00567609096061819\\
5.46875	0.00467801699862919\\
5.625	0.00384703531314048\\
5.78125	0.00315686014249541\\
5.9375	0.0025850070545836\\
6.09375	0.00211230858718372\\
6.25	0.00172247873230629\\
6.40625	0.00140172398805785\\
6.5625	0.00113839816760774\\
6.71875	0.000922697819908647\\
6.875	0.00074639494149499\\
7.03125	0.000602603608612116\\
7.1875	0.000485577204640824\\
7.34375	0.000390533034375595\\
7.5	0.000313501283479682\\
7.65625	0.000251195481434352\\
7.8125	0.000200901845910309\\
7.96875	0.000160385114998486\\
8.125	0.000127808702904268\\
8.28125	0.000101667238381289\\
8.4375	8.07297589389484e-05\\
8.59375	6.39920346982283e-05\\
8.75	5.06366818256945e-05\\
8.90625	3.99998957725785e-05\\
9.0625	3.15437887996853e-05\\
9.21875	2.48334547097403e-05\\
9.375	1.95180069391309e-05\\
9.53125	1.53149450389809e-05\\
9.6875	1.19973001219838e-05\\
9.84375	9.38309317689468e-06\\
10	7.32671240106113e-06\\
10.15625	5.71187800853184e-06\\
10.3125	4.44591643416525e-06\\
10.46875	3.45511151037051e-06\\
10.625	2.68093900749326e-06\\
10.78125	2.07702378599631e-06\\
10.9375	1.60668650983136e-06\\
11.09375	1.24097013417212e-06\\
11.25	9.57055845179398e-07\\
11.40625	7.3699435701081e-07\\
11.5625	5.66691953674431e-07\\
11.71875	4.35101827808735e-07\\
11.875	3.33580483927577e-07\\
12.03125	2.55376556760078e-07\\
12.1875	1.95225616429154e-07\\
12.34375	1.49029621074703e-07\\
12.5	1.1360382839985e-07\\
12.65625	8.64773540444885e-08\\
12.8125	6.57363037722862e-08\\
12.96875	4.99006226710698e-08\\
13.125	3.78275931289676e-08\\
13.28125	2.86363531675872e-08\\
13.4375	2.16489629504541e-08\\
13.59375	1.6344473567837e-08\\
13.75	1.23231925193605e-08\\
13.90625	9.27893064610164e-09\\
14.0625	6.97748492988791e-09\\
14.21875	5.23998441545314e-09\\
14.375	3.93002183957225e-09\\
14.53125	2.94372698380112e-09\\
14.6875	2.20212188871584e-09\\
14.84375	1.64524299420799e-09\\
15	1.2276291140319e-09\\
15.15625	9.14863400954386e-10\\
15.3125	6.80927287398253e-10\\
15.46875	5.06178914864419e-10\\
15.625	3.7581106460908e-10\\
15.78125	2.78676663256964e-10\\
15.9375	2.06395608342167e-10\\
16.09375	1.52676555406452e-10\\
16.25	1.12802701318754e-10\\
16.40625	8.32424860134155e-11\\
16.5625	6.13552989942092e-11\\
16.71875	4.51693293186944e-11\\
16.875	3.32141156557546e-11\\
17.03125	2.43945081332166e-11\\
17.1875	1.78959350152101e-11\\
17.34375	1.31132989418036e-11\\
17.5	9.59768310824444e-12\\
17.65625	7.01646151421049e-12\\
17.8125	5.12348276820589e-12\\
17.96875	3.73681358112331e-12\\
18.125	2.7221472802976e-12\\
18.28125	1.98045141855074e-12\\
18.4375	1.43878283636748e-12\\
18.59375	1.04346587782843e-12\\
18.75	7.55030862390493e-13\\
18.90625	5.44461370950704e-13\\
19.0625	3.90412575777846e-13\\
19.21875	2.77147953121457e-13\\
19.375	1.93005241810117e-13\\
19.53125	1.29249710706101e-13\\
19.6875	7.92076179496864e-14\\
19.84375	3.7598122336043e-14\\
};
\addlegendentry{FLMM}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-20	8.17401701880272e-14\\
-19.84375	8.68749516769185e-14\\
-19.6875	1.02869102125425e-13\\
-19.53125	1.31492039479042e-13\\
-19.375	1.75831571525009e-13\\
-19.21875	2.40467368239905e-13\\
-19.0625	3.32303629058117e-13\\
-18.90625	4.61020110975596e-13\\
-18.75	6.38898656202258e-13\\
-18.59375	8.84292639113937e-13\\
-18.4375	1.22268514757273e-12\\
-18.28125	1.68845840087251e-12\\
-18.125	2.32898769714218e-12\\
-17.96875	3.2086312773405e-12\\
-17.8125	4.41530492722997e-12\\
-17.65625	6.06850507345325e-12\\
-17.5	8.33074928485722e-12\\
-17.34375	1.14224601999169e-11\\
-17.1875	1.56426174097168e-11\\
-17.03125	2.13959188907764e-11\\
-16.875	2.92294400489057e-11\\
-16.71875	3.98818434874104e-11\\
-16.5625	5.43492030893877e-11\\
-16.40625	7.39725598483676e-11\\
-16.25	1.00555327953167e-10\\
-16.09375	1.36519380869449e-10\\
-15.9375	1.85111986503173e-10\\
-15.78125	2.50682048903716e-10\\
-15.625	3.39045102756841e-10\\
-15.46875	4.57966945616173e-10\\
-15.3125	6.17803213101564e-10\\
-15.15625	8.32343178755468e-10\\
-15	1.11992190098432e-09\\
-14.84375	1.50488368497854e-09\\
-14.6875	2.01950400467114e-09\\
-14.53125	2.70651104094599e-09\\
-14.375	3.62238660562512e-09\\
-14.21875	4.84168247811764e-09\\
-14.0625	6.46265308195532e-09\\
-13.90625	8.61459528603108e-09\\
-13.75	1.14673964519019e-08\\
-13.59375	1.52439334484382e-08\\
-13.4375	2.02361466602671e-08\\
-13.28125	2.6825843092021e-08\\
-13.125	3.55115716368405e-08\\
-12.96875	4.69432827701101e-08\\
-12.8125	6.19669472288684e-08\\
-12.65625	8.16818916454451e-08\\
-12.5	1.0751434215573e-07\\
-12.34375	1.41311582678438e-07\\
-12.1875	1.85462282519325e-07\\
-12.03125	2.43049975119994e-07\\
-11.875	3.18048447777927e-07\\
-11.71875	4.15570004770952e-07\\
-11.5625	5.42180293924832e-07\\
-11.40625	7.06296747997326e-07\\
-11.25	9.18691833353552e-07\\
-11.09375	1.19312737521457e-06\\
-10.9375	1.5471524416992e-06\\
-10.78125	2.00310484871e-06\\
-10.625	2.58936556347608e-06\\
-10.46875	3.34192646115478e-06\\
-10.3125	4.30634538813035e-06\\
-10.15625	5.54017875256663e-06\\
-10	7.11600137497451e-06\\
-9.84375	9.125146677013e-06\\
-9.6875	1.1682328086432e-05\\
-9.53125	1.49313355367331e-05\\
-9.375	1.90520399327015e-05\\
-9.21875	2.42689843406481e-05\\
-9.0625	3.08618944121902e-05\\
-8.90625	3.91785032130554e-05\\
-8.75	4.96501583054434e-05\\
-8.59375	6.28107627728518e-05\\
-8.4375	7.93196980248059e-05\\
-8.28125	9.99894857981951e-05\\
-8.125	0.000125819070802176\\
-7.96875	0.000158033744787726\\
-7.8125	0.000198132888067498\\
-7.65625	0.000247946875864269\\
-7.5	0.000309704684039215\\
-7.34375	0.000386113930712808\\
-7.1875	0.0004804553051417\\
-7.03125	0.000596693559865051\\
-6.875	0.000739607472090022\\
-6.71875	0.00091494140926644\\
-6.5625	0.00112958135344072\\
-6.40625	0.00139175843837463\\
-6.25	0.00171128321877165\\
-6.09375	0.00209981400508523\\
-5.9375	0.00257116263933451\\
-5.78125	0.00314164103192892\\
-5.625	0.00383045159694251\\
-5.46875	0.00466012437891471\\
-5.3125	0.00565700311839618\\
-5.15625	0.0068517817113362\\
-5	0.00828009142948182\\
-4.84375	0.00998313783140387\\
-4.6875	0.0120083844494592\\
-4.53125	0.0144102780279167\\
-4.375	0.0172510072526799\\
-4.21875	0.0206012834973559\\
-4.0625	0.0245411280638467\\
-3.90625	0.0291606456786606\\
-3.75	0.0345607585949197\\
-3.59375	0.0408538695426376\\
-3.4375	0.0481644149934202\\
-3.28125	0.0566292628246856\\
-3.125	0.0663979005934511\\
-2.96875	0.0776323524272509\\
-2.8125	0.0905067542423465\\
-2.65625	0.105206508915559\\
-2.5	0.121926935559696\\
-2.34375	0.140871320671142\\
-2.1875	0.162248274218732\\
-2.03125	0.186268291415034\\
-1.875	0.213139421744858\\
-1.71875	0.243061951705079\\
-1.5625	0.276222017597627\\
-1.40625	0.312784080632571\\
-1.25	0.352882219581776\\
-1.09375	0.396610227293974\\
-0.9375	0.44401053747671\\
-0.78125	0.484072694528962\\
-0.625	0.516801980977336\\
-0.46875	0.542218672265179\\
-0.3125	0.560348551829351\\
-0.15625	0.571215435074462\\
0	0.574835780030708\\
0.15625	0.571215435074462\\
0.3125	0.560348551829351\\
0.46875	0.542218672265179\\
0.625	0.516801980977336\\
0.78125	0.484072694528962\\
0.9375	0.44401053747671\\
1.09375	0.396610227293974\\
1.25	0.352882219581776\\
1.40625	0.312784080632571\\
1.5625	0.276222017597627\\
1.71875	0.243061951705079\\
1.875	0.213139421744858\\
2.03125	0.186268291415034\\
2.1875	0.162248274218732\\
2.34375	0.140871320671142\\
2.5	0.121926935559696\\
2.65625	0.105206508915559\\
2.8125	0.0905067542423465\\
2.96875	0.0776323524272509\\
3.125	0.0663979005934511\\
3.28125	0.0566292628246856\\
3.4375	0.0481644149934201\\
3.59375	0.0408538695426376\\
3.75	0.0345607585949197\\
3.90625	0.0291606456786606\\
4.0625	0.0245411280638467\\
4.21875	0.020601283497356\\
4.375	0.0172510072526799\\
4.53125	0.0144102780279167\\
4.6875	0.0120083844494592\\
4.84375	0.00998313783140386\\
5	0.00828009142948182\\
5.15625	0.00685178171133619\\
5.3125	0.00565700311839621\\
5.46875	0.0046601243789147\\
5.625	0.00383045159694251\\
5.78125	0.00314164103192892\\
5.9375	0.00257116263933448\\
6.09375	0.0020998140050852\\
6.25	0.00171128321877165\\
6.40625	0.00139175843837464\\
6.5625	0.00112958135344072\\
6.71875	0.000914941409266437\\
6.875	0.000739607472090014\\
7.03125	0.000596693559865059\\
7.1875	0.000480455305141682\\
7.34375	0.000386113930712813\\
7.5	0.000309704684039215\\
7.65625	0.000247946875864269\\
7.8125	0.000198132888067498\\
7.96875	0.000158033744787726\\
8.125	0.000125819070802159\\
8.28125	9.99894857982124e-05\\
8.4375	7.93196980248059e-05\\
8.59375	6.28107627728691e-05\\
8.75	4.96501583054781e-05\\
8.90625	3.91785032130207e-05\\
9.0625	3.08618944122249e-05\\
9.21875	2.4268984340596e-05\\
9.375	1.90520399327362e-05\\
9.53125	1.49313355367331e-05\\
9.6875	1.1682328086432e-05\\
9.84375	9.12514667703035e-06\\
10	7.11600137497451e-06\\
10.15625	5.54017875254928e-06\\
10.3125	4.30634538813035e-06\\
10.46875	3.34192646112008e-06\\
10.625	2.58936556349343e-06\\
10.78125	2.0031048486753e-06\\
10.9375	1.54715244171655e-06\\
11.09375	1.19312737523192e-06\\
11.25	9.18691833370899e-07\\
11.40625	7.06296748014673e-07\\
11.5625	5.42180293942179e-07\\
11.71875	4.15570004796972e-07\\
11.875	3.18048447751906e-07\\
12.03125	2.4304997511132e-07\\
12.1875	1.85462282527998e-07\\
12.34375	1.41311582678438e-07\\
12.5	1.0751434214272e-07\\
12.65625	8.16818916541187e-08\\
12.8125	6.19669472158579e-08\\
12.96875	4.69432827766153e-08\\
13.125	3.55115716390089e-08\\
13.28125	2.68258430811789e-08\\
13.4375	2.02361466646039e-08\\
13.59375	1.52439334679538e-08\\
13.75	1.14673964594914e-08\\
13.90625	8.61459524374719e-09\\
14.0625	6.46265305593446e-09\\
14.21875	4.84168248895966e-09\\
14.375	3.62238660941983e-09\\
14.53125	2.70651103091712e-09\\
14.6875	2.0195040344867e-09\\
14.84375	1.50488369161927e-09\\
15	1.11992190098432e-09\\
15.15625	8.32343151785939e-10\\
15.3125	6.17803227738294e-10\\
15.46875	4.57966957271346e-10\\
15.625	3.39045078362292e-10\\
15.78125	2.50682081429782e-10\\
15.9375	1.85111973492746e-10\\
16.09375	1.36519355932799e-10\\
16.25	1.00555346384604e-10\\
16.40625	7.39725533431546e-11\\
16.5625	5.43491770685356e-11\\
16.71875	3.9881834813793e-11\\
16.875	2.92294378805014e-11\\
17.03125	2.13959210591808e-11\\
17.1875	1.56426043992908e-11\\
17.34375	1.14224385158734e-11\\
17.5	8.33071892719639e-12\\
17.65625	6.06848772621849e-12\\
17.8125	4.41526155914307e-12\\
17.96875	3.20862260372312e-12\\
18.125	2.32896167629004e-12\\
18.28125	1.68843238002037e-12\\
18.4375	1.22268514757273e-12\\
18.59375	8.84327333583457e-13\\
18.75	6.38881308967498e-13\\
18.90625	4.61002763740836e-13\\
19.0625	3.32286281823357e-13\\
19.21875	2.40380632066106e-13\\
19.375	1.75814224290249e-13\\
19.53125	1.31492039479042e-13\\
19.6875	1.02834407655905e-13\\
19.84375	8.68055627378794e-14\\
};
\addlegendentry{Wright}

\end{axis}

\end{tikzpicture}%

==> flmmcomparison2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\columnwidth,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Time to solution (s)},
ymode=log,
ymin=1e-05,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\cdot\|$-error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
84.170734	1.03704358421775e-05\\
3.417063	5.74907072805608e-05\\
0.285506	0.000366035365327366\\
0.017868	0.00278448453197216\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=0.25\columnwidth,
height=1.5in,
at={(0.47\columnwidth,0in)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=0.511111111111111,
xmax=4.48888888888889,
xtick={1, 2, 3, 4},
ymode=log,
ymin=0.001,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(-0.03\columnwidth,0.397in)},legend cell align=left, align=left, draw=none, fill=none}
]
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.059535\\
2	0.034955\\
3	0.015214\\
4	0.007172\\
};
\addlegendentry{Time Wright}

\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	84.170734\\
2	3.417063\\
3	0.285506\\
4	0.017868\\
};
\addlegendentry{Time FLMM}

\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.0840866473526473\\
2	0.0157468341013825\\
3	0.00594804166666667\\
4	0.00162436363636364\\
};
\addlegendentry{$\displaystyle \frac{\text{Time FLMM}}{\displaystyle \text{N}^\circ \text{ Steps} }$}

\end{axis}

\end{tikzpicture}%

==> function_examples.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.22\columnwidth,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-5,
xmax=5,
%xlabel style={font=\color{white!15!black}},
%xlabel={x},
ymin=0,
ymax=1,
%ylabel style={font=\color{white!15!black}},
%ylabel={$f_{-\nu,1-\nu}(1,x)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\nu = \nicefrac{1}{2}$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-5	0.00108914211517635\\
-4.8989898989899	0.00139845048669914\\
-4.7979797979798	0.00178646320226733\\
-4.6969696969697	0.00227052084541693\\
-4.5959595959596	0.00287105392648577\\
-4.49494949494949	0.00361194928775326\\
-4.39393939393939	0.00452091536017579\\
-4.29292929292929	0.00562983344107142\\
-4.19191919191919	0.00697507937912457\\
-4.09090909090909	0.00859779726552837\\
-3.98989898989899	0.0105441040792626\\
-3.88888888888889	0.0128652018893643\\
-3.78787878787879	0.015617372370506\\
-3.68686868686869	0.0188618272509484\\
-3.58585858585859	0.0226643881035919\\
-3.48484848484848	0.0270949698284246\\
-3.38383838383838	0.0322268444586404\\
-3.28282828282828	0.0381356657211422\\
-3.18181818181818	0.0448982402136514\\
-3.08080808080808	0.0525910381769781\\
-2.97979797979798	0.0612884456107874\\
-2.87878787878788	0.0710607697758706\\
-2.77777777777778	0.0819720217095257\\
-2.67676767676768	0.0940775119047921\\
-2.57575757575758	0.107421308309661\\
-2.47474747474747	0.122033618727789\\
-2.37373737373737	0.137928171901771\\
-2.27272727272727	0.155099682328438\\
-2.17171717171717	0.173521492461657\\
-2.07070707070707	0.193143491684004\\
-1.96969696969697	0.213890413614832\\
-1.86868686868687	0.235660611413961\\
-1.76767676767677	0.258325404333441\\
-1.66666666666667	0.281729077653653\\
-1.56565656565657	0.30568960233082\\
-1.46464646464646	0.330000120448888\\
-1.36363636363636	0.354431218439719\\
-1.26262626262626	0.378733982798736\\
-1.16161616161616	0.402643803700616\\
-1.06060606060606	0.425884861730076\\
-0.959595959595959	0.448175203246652\\
-0.858585858585859	0.469232282134875\\
-0.757575757575758	0.488778821284409\\
-0.656565656565657	0.506548827445687\\
-0.555555555555555	0.522293579294849\\
-0.454545454545454	0.535787401553172\\
-0.353535353535354	0.54683303846696\\
-0.252525252525253	0.555266448132391\\
-0.151515151515151	0.560960854926075\\
-0.0505050505050502	0.563829920163441\\
0.0505050505050502	0.563829920163441\\
0.151515151515151	0.560960854926075\\
0.252525252525253	0.555266448132391\\
0.353535353535354	0.54683303846696\\
0.454545454545454	0.535787401553172\\
0.555555555555555	0.522293579294849\\
0.656565656565657	0.506548827445687\\
0.757575757575758	0.488778821284409\\
0.858585858585859	0.469232282134875\\
0.959595959595959	0.448175203246652\\
1.06060606060606	0.425884861730076\\
1.16161616161616	0.402643803700616\\
1.26262626262626	0.378733982798736\\
1.36363636363636	0.35443121843972\\
1.46464646464646	0.330000120448888\\
1.56565656565657	0.30568960233082\\
1.66666666666667	0.281729077653653\\
1.76767676767677	0.258325404333441\\
1.86868686868687	0.235660611413961\\
1.96969696969697	0.213890413614832\\
2.07070707070707	0.193143491684004\\
2.17171717171717	0.173521492461657\\
2.27272727272727	0.155099682328438\\
2.37373737373737	0.137928171901771\\
2.47474747474747	0.122033618727789\\
2.57575757575758	0.107421308309661\\
2.67676767676768	0.0940775119047922\\
2.77777777777778	0.0819720217095257\\
2.87878787878788	0.0710607697758706\\
2.97979797979798	0.0612884456107873\\
3.08080808080808	0.0525910381769781\\
3.18181818181818	0.0448982402136514\\
3.28282828282828	0.0381356657211423\\
3.38383838383838	0.0322268444586404\\
3.48484848484848	0.0270949698284246\\
3.58585858585859	0.0226643881035918\\
3.68686868686869	0.0188618272509484\\
3.78787878787879	0.015617372370506\\
3.88888888888889	0.0128652018893643\\
3.98989898989899	0.0105441040792626\\
4.09090909090909	0.00859779726552836\\
4.19191919191919	0.00697507937912457\\
4.29292929292929	0.00562983344107144\\
4.39393939393939	0.00452091536017578\\
4.49494949494949	0.00361194928775326\\
4.5959595959596	0.00287105392648578\\
4.6969696969697	0.00227052084541693\\
4.7979797979798	0.00178646320226733\\
4.8989898989899	0.00139845048669913\\
5	0.00108914211517635\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=0.22\columnwidth,
height=1in,
at={(0.22\columnwidth,0in)},
scale only axis,
xmin=-5,
xmax=5,
%xlabel style={font=\color{white!15!black}},
%xlabel={x},
ymin=0,
ymax=1,
ymajorticks=false,
%ylabel style={font=\color{white!15!black}},
%ylabel={$f_{-\nu,1-\nu}(1,x)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\nu = \nicefrac{3}{8}$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-5	0.0046291717882802\\
-4.8989898989899	0.00537940704525564\\
-4.7979797979798	0.00624043440861335\\
-4.6969696969697	0.00722668562071681\\
-4.5959595959596	0.00835414316793901\\
-4.49494949494949	0.00964045273166636\\
-4.39393939393939	0.0111050347331251\\
-4.29292929292929	0.0127691930478721\\
-4.19191919191919	0.0146562186388279\\
-4.09090909090909	0.0167914855100877\\
-3.98989898989899	0.019202536021249\\
-3.88888888888889	0.0219191522286433\\
-3.78787878787879	0.0249734095419622\\
-3.68686868686869	0.02839970861002\\
-3.58585858585859	0.0322347809869821\\
-3.48484848484848	0.03651766379102\\
-3.38383838383838	0.0412896382633033\\
-3.28282828282828	0.0465941268803053\\
-3.18181818181818	0.0524765434818554\\
-3.08080808080808	0.0589840907678157\\
-2.97979797979798	0.0661654995054455\\
-2.87878787878788	0.0740707038960692\\
-2.77777777777778	0.0827504477927405\\
-2.67676767676768	0.0922558168594639\\
-2.57575757575758	0.102637692336042\\
-2.47474747474747	0.1139461228386\\
-2.37373737373737	0.126229611600411\\
-2.27272727272727	0.139534317754487\\
-2.17171717171717	0.153903171688748\\
-2.07070707070707	0.169374906172653\\
-1.96969696969697	0.185983006861734\\
-1.86868686868687	0.203754587928462\\
-1.76767676767677	0.222709200931893\\
-1.66666666666667	0.242857587604347\\
-1.56565656565657	0.26420038997193\\
-1.46464646464646	0.28672683409837\\
-1.36363636363636	0.310413406699804\\
-1.26262626262626	0.33522254686291\\
-1.16161616161616	0.361101378040699\\
-1.06060606060606	0.387980508320015\\
-0.959595959595959	0.415772929563294\\
-0.858585858585859	0.444373048327211\\
-0.757575757575758	0.473655883348077\\
-0.656565656565657	0.503476465749068\\
-0.555555555555555	0.533669478855705\\
-0.454545454545454	0.564049174492147\\
-0.353535353535354	0.594409601763848\\
-0.252525252525253	0.62452518251221\\
-0.151515151515151	0.654151664765195\\
-0.0505050505050502	0.683027481532349\\
0.0505050505050502	0.683027481532349\\
0.151515151515151	0.654151664765195\\
0.252525252525253	0.62452518251221\\
0.353535353535354	0.594409601763848\\
0.454545454545454	0.564049174492147\\
0.555555555555555	0.533669478855705\\
0.656565656565657	0.503476465749068\\
0.757575757575758	0.473655883348077\\
0.858585858585859	0.444373048327211\\
0.959595959595959	0.415772929563294\\
1.06060606060606	0.387980508320015\\
1.16161616161616	0.361101378040699\\
1.26262626262626	0.335222546862909\\
1.36363636363636	0.310413406699804\\
1.46464646464646	0.28672683409837\\
1.56565656565657	0.26420038997193\\
1.66666666666667	0.242857587604347\\
1.76767676767677	0.222709200931893\\
1.86868686868687	0.203754587928462\\
1.96969696969697	0.185983006861734\\
2.07070707070707	0.169374906172653\\
2.17171717171717	0.153903171688748\\
2.27272727272727	0.139534317754487\\
2.37373737373737	0.126229611600411\\
2.47474747474747	0.1139461228386\\
2.57575757575758	0.102637692336042\\
2.67676767676768	0.0922558168594638\\
2.77777777777778	0.0827504477927405\\
2.87878787878788	0.0740707038960692\\
2.97979797979798	0.0661654995054455\\
3.08080808080808	0.0589840907678156\\
3.18181818181818	0.0524765434818554\\
3.28282828282828	0.0465941268803054\\
3.38383838383838	0.0412896382633033\\
3.48484848484848	0.03651766379102\\
3.58585858585859	0.032234780986982\\
3.68686868686869	0.02839970861002\\
3.78787878787879	0.0249734095419622\\
3.88888888888889	0.0219191522286433\\
3.98989898989899	0.019202536021249\\
4.09090909090909	0.0167914855100877\\
4.19191919191919	0.0146562186388279\\
4.29292929292929	0.0127691930478721\\
4.39393939393939	0.0111050347331251\\
4.49494949494949	0.00964045273166636\\
4.5959595959596	0.00835414316793902\\
4.6969696969697	0.00722668562071681\\
4.7979797979798	0.00624043440861335\\
4.8989898989899	0.00537940704525564\\
5	0.0046291717882802\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=0.22\columnwidth,
height=1in,
at={(0.44\columnwidth,0.0in)},
scale only axis,
xmin=-5,
xmax=5,
%xlabel style={font=\color{white!15!black}},
%xlabel={x},
ymin=0,
ymax=1,
ymajorticks=false,
%ylabel style={font=\color{white!15!black}},
%ylabel={$f_{-\nu,1-\nu}(1,x)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\nu = \nicefrac{1}{4}$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-5	0.00728929707250674\\
-4.8989898989899	0.00817312700389515\\
-4.7979797979798	0.00915829427275967\\
-4.6969696969697	0.0102556178871769\\
-4.5959595959596	0.0114769642461273\\
-4.49494949494949	0.0128353342380367\\
-4.39393939393939	0.0143449556735465\\
-4.29292929292929	0.0160213811095968\\
-4.19191919191919	0.0178815910746852\\
-4.09090909090909	0.0199441026489917\\
-3.98989898989899	0.0222290832869208\\
-3.88888888888889	0.0247584696924635\\
-3.78787878787879	0.027556091468485\\
-3.68686868686869	0.0306477991584461\\
-3.58585858585859	0.0340615961819447\\
-3.48484848484848	0.0378277740325819\\
-3.38383838383838	0.0419790499567318\\
-3.28282828282828	0.0465507061635668\\
-3.18181818181818	0.0515807294288808\\
-3.08080808080808	0.0571099497466371\\
-2.97979797979798	0.0631821764515635\\
-2.87878787878788	0.069844329982445\\
-2.77777777777778	0.0771465671780412\\
-2.67676767676768	0.0851423976949993\\
-2.57575757575758	0.0938887888091174\\
-2.47474747474747	0.103446255507519\\
-2.37373737373737	0.11387893239968\\
-2.27272727272727	0.125254623570185\\
-2.17171717171717	0.137644826066307\\
-2.07070707070707	0.151124722260472\\
-1.96969696969697	0.16577313585312\\
-1.86868686868687	0.181672445788244\\
-1.76767676767677	0.198908451845307\\
-1.66666666666667	0.217570185151639\\
-1.56565656565657	0.237749656334276\\
-1.46464646464646	0.259541533505858\\
-1.36363636363636	0.283042741763592\\
-1.26262626262626	0.308351975382376\\
-1.16161616161616	0.335569113413722\\
-1.06060606060606	0.364794528973397\\
-0.959595959595959	0.396128282126622\\
-0.858585858585859	0.429669185976328\\
-0.757575757575758	0.465513735345106\\
-0.656565656565657	0.503754887335131\\
-0.555555555555555	0.544480683074579\\
-0.454545454545454	0.587772700138374\\
-0.353535353535354	0.63370432549174\\
-0.252525252525253	0.682338839376261\\
-0.151515151515151	0.733727301370535\\
-0.0505050505050502	0.787906230944463\\
0.0505050505050502	0.787906230944463\\
0.151515151515151	0.733727301370535\\
0.252525252525253	0.682338839376261\\
0.353535353535354	0.63370432549174\\
0.454545454545454	0.587772700138374\\
0.555555555555555	0.544480683074579\\
0.656565656565657	0.503754887335131\\
0.757575757575758	0.465513735345106\\
0.858585858585859	0.429669185976328\\
0.959595959595959	0.396128282126622\\
1.06060606060606	0.364794528973397\\
1.16161616161616	0.335569113413722\\
1.26262626262626	0.308351975382375\\
1.36363636363636	0.283042741763593\\
1.46464646464646	0.259541533505858\\
1.56565656565657	0.237749656334276\\
1.66666666666667	0.217570185151638\\
1.76767676767677	0.198908451845306\\
1.86868686868687	0.181672445788244\\
1.96969696969697	0.16577313585312\\
2.07070707070707	0.151124722260472\\
2.17171717171717	0.137644826066307\\
2.27272727272727	0.125254623570185\\
2.37373737373737	0.11387893239968\\
2.47474747474747	0.103446255507519\\
2.57575757575758	0.0938887888091174\\
2.67676767676768	0.0851423976949993\\
2.77777777777778	0.0771465671780412\\
2.87878787878788	0.069844329982445\\
2.97979797979798	0.0631821764515637\\
3.08080808080808	0.057109949746637\\
3.18181818181818	0.0515807294288808\\
3.28282828282828	0.0465507061635668\\
3.38383838383838	0.0419790499567318\\
3.48484848484848	0.0378277740325819\\
3.58585858585859	0.0340615961819446\\
3.68686868686869	0.0306477991584461\\
3.78787878787879	0.0275560914684851\\
3.88888888888889	0.0247584696924635\\
3.98989898989899	0.0222290832869208\\
4.09090909090909	0.0199441026489917\\
4.19191919191919	0.0178815910746852\\
4.29292929292929	0.0160213811095968\\
4.39393939393939	0.0143449556735465\\
4.49494949494949	0.0128353342380367\\
4.5959595959596	0.0114769642461273\\
4.6969696969697	0.0102556178871769\\
4.7979797979798	0.00915829427275967\\
4.8989898989899	0.00817312700389513\\
5	0.00728929707250674\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=0.22\columnwidth,
height=1in,
at={(0.66\columnwidth,0in)},
scale only axis,
xmin=-5,
xmax=5,
%xlabel style={font=\color{white!15!black}},
%xlabel={x},
ymin=0,
ymax=1,
ymajorticks=false,
%ylabel style={font=\color{white!15!black}},
%ylabel={$f_{-\nu,1-\nu}(1,x)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\nu = \nicefrac{1}{8}$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-5	0.00789956449474971\\
-4.8989898989899	0.00873956554460106\\
-4.7979797979798	0.00966722611983658\\
-4.6969696969697	0.0106914975848563\\
-4.5959595959596	0.0118222222315229\\
-4.49494949494949	0.0130702192327505\\
-4.39393939393939	0.0144473785687392\\
-4.29292929292929	0.0159667636275824\\
-4.19191919191919	0.0176427232392253\\
-4.09090909090909	0.0194910139631236\\
-3.98989898989899	0.0215289335156609\\
-3.88888888888889	0.0237754662936748\\
-3.78787878787879	0.026251442025519\\
-3.68686868686869	0.028979708661206\\
-3.58585858585859	0.0319853206985278\\
-3.48484848484848	0.0352957442328766\\
-3.38383838383838	0.0389410801149698\\
-3.28282828282828	0.0429543067030241\\
-3.18181818181818	0.0473715438042783\\
-3.08080808080808	0.0522323395152882\\
-2.97979797979798	0.057579981791197\\
-2.87878787878788	0.0634618367013122\\
-2.77777777777778	0.0699297154617924\\
-2.67676767676768	0.0770402724760353\\
-2.57575757575758	0.0848554367593359\\
-2.47474747474747	0.0934428792763756\\
-2.37373737373737	0.102876518877774\\
-2.27272727272727	0.113237069684924\\
-2.17171717171717	0.124612632940027\\
-2.07070707070707	0.137099336510011\\
-1.96969696969697	0.150802025407897\\
-1.86868686868687	0.16583500687213\\
-1.76767676767677	0.182322853722071\\
-1.66666666666667	0.20040126988461\\
-1.56565656565657	0.220218022160848\\
-1.46464646464646	0.241933942470677\\
-1.36363636363636	0.265724004974252\\
-1.26262626262626	0.291778482619561\\
-1.16161616161616	0.320304187801074\\
-1.06060606060606	0.351525801931381\\
-0.959595959595959	0.385687298821112\\
-0.858585858585859	0.423053466826507\\
-0.757575757575758	0.463911534752452\\
-0.656565656565657	0.508572906484226\\
-0.555555555555555	0.557375009255225\\
-0.454545454545454	0.610683260331009\\
-0.353535353535354	0.668893156691465\\
-0.252525252525253	0.73243249201024\\
-0.151515151515151	0.801763704850383\\
-0.0505050505050502	0.877386361501483\\
0.0505050505050502	0.877386361501483\\
0.151515151515151	0.801763704850383\\
0.252525252525253	0.73243249201024\\
0.353535353535354	0.668893156691465\\
0.454545454545454	0.610683260331009\\
0.555555555555555	0.557375009255225\\
0.656565656565657	0.508572906484226\\
0.757575757575758	0.463911534752452\\
0.858585858585859	0.423053466826507\\
0.959595959595959	0.385687298821112\\
1.06060606060606	0.351525801931381\\
1.16161616161616	0.320304187801074\\
1.26262626262626	0.291778482619561\\
1.36363636363636	0.265724004974252\\
1.46464646464646	0.241933942470677\\
1.56565656565657	0.220218022160848\\
1.66666666666667	0.20040126988461\\
1.76767676767677	0.182322853722071\\
1.86868686868687	0.16583500687213\\
1.96969696969697	0.150802025407897\\
2.07070707070707	0.137099336510011\\
2.17171717171717	0.124612632940027\\
2.27272727272727	0.113237069684924\\
2.37373737373737	0.102876518877774\\
2.47474747474747	0.0934428792763756\\
2.57575757575758	0.084855436759336\\
2.67676767676768	0.0770402724760352\\
2.77777777777778	0.0699297154617924\\
2.87878787878788	0.0634618367013122\\
2.97979797979798	0.057579981791197\\
3.08080808080808	0.0522323395152882\\
3.18181818181818	0.0473715438042783\\
3.28282828282828	0.042954306703024\\
3.38383838383838	0.0389410801149698\\
3.48484848484848	0.0352957442328766\\
3.58585858585859	0.0319853206985278\\
3.68686868686869	0.028979708661206\\
3.78787878787879	0.026251442025519\\
3.88888888888889	0.0237754662936748\\
3.98989898989899	0.0215289335156609\\
4.09090909090909	0.0194910139631236\\
4.19191919191919	0.0176427232392253\\
4.29292929292929	0.0159667636275824\\
4.39393939393939	0.0144473785687392\\
4.49494949494949	0.0130702192327505\\
4.5959595959596	0.0118222222315229\\
4.6969696969697	0.0106914975848563\\
4.7979797979798	0.00966722611983658\\
4.8989898989899	0.00873956554460105\\
5	0.00789956449474971\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> mainard-quadruple-m0.tikz <==
\pgfplotscreateplotcyclelist{my black white}{%
solid, every mark/.append style={solid, fill=gray}, mark=*\\%
dotted, every mark/.append style={solid, fill=gray}, mark=square*\\%
densely dotted, every mark/.append style={solid, fill=gray}, mark=otimes*\\%
loosely dotted, every mark/.append style={solid, fill=gray}, mark=triangle*\\%
dashed, every mark/.append style={solid, fill=gray},mark=diamond*\\%
loosely dashed, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, every mark/.append style={solid},mark=star\\%
densely dashdotted,every mark/.append style={solid, fill=gray},mark=diamond*\\%
}
\begin{tikzpicture}
\begin{axis}[%
width=0.25\columnwidth,
height=1.5in,
at={(0.772in,0.481in)},
scale only axis,
xmin=-5,
xmax=5,
ymode=log,
ymin=1e-36,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\lambda = 0 = - \nu, \; \mu = 1$},
axis x line*=bottom,
axis y line*=left,
legend columns=2,
legend style={at={(1.6in,-1.7in)},legend cell align=left, align=left, draw=none, fill=none},
cycle list name=my black white,
%every axis plot/.append style={ultra thick}
]

\addplot table[col sep=comma] {mainardi-m0-quadruple-17.out};
\addlegendentry{N = 17}

\addplot table[col sep=comma] {mainardi-m0-quadruple-23.out};
\addlegendentry{N = 23}

\addplot table[col sep=comma] {mainardi-m0-quadruple-30.out};
\addlegendentry{N = 30}

\addplot table[col sep=comma] {mainardi-m0-quadruple-37.out};
\addlegendentry{N = 37}

\end{axis}
\end{tikzpicture}

==> mainardi-quadruple-m12.tikz <==
\pgfplotscreateplotcyclelist{my black white}{%
solid, every mark/.append style={solid, fill=gray}, mark=*\\%
dotted, every mark/.append style={solid, fill=gray}, mark=square*\\%
densely dotted, every mark/.append style={solid, fill=gray}, mark=otimes*\\%
loosely dotted, every mark/.append style={solid, fill=gray}, mark=triangle*\\%
dashed, every mark/.append style={solid, fill=gray},mark=diamond*\\%
loosely dashed, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, every mark/.append style={solid},mark=star\\%
densely dashdotted,every mark/.append style={solid, fill=gray},mark=diamond*\\%
}
\begin{tikzpicture}
\begin{axis}[%
width=0.25\columnwidth,
height=1.5in,
at={(0.772in,0.481in)},
scale only axis,
xmin=-5,
xmax=5,
ymode=log,
ymin=1e-36,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\lambda = -1/2 = - \nu, \; \mu = 1/2$},
axis x line*=bottom,
axis y line*=left,
legend columns=2,
legend style={at={(1.6in,-1.7in)},legend cell align=left, align=left, draw=none, fill=none},
cycle list name=my black white,
%every axis plot/.append style={ultra thick}
]

\addplot table[col sep=comma] {mainardi-m12-quadruple-17.out};
\addlegendentry{N = 17}

\addplot table[col sep=comma] {mainardi-m12-quadruple-23.out};
\addlegendentry{N = 23}

\addplot table[col sep=comma] {mainardi-m12-quadruple-30.out};
\addlegendentry{N = 30}

\addplot table[col sep=comma] {mainardi-m12-quadruple-37.out};
\addlegendentry{N = 37}

\end{axis}
\end{tikzpicture}
